Weisfeiler and Leman Follow the Arrow of Time: Expressive Power of Message Passing in Temporal Event Graphs

An important characteristic of temporal graphs is how the directed arrow of time influences their causal topology, i.e., which nodes can possibly influence each other causally via time-respecting paths. The resulting patterns are often neglected by temporal graph neural networks (TGNNs). To formally analyze the expressive power of TGNNs, we lack a generalization of graph isomorphism to temporal graphs that fully captures their causal topology. Addressing this gap, we introduce the notion of consistent event graph isomorphism, which utilizes a time-unfolded representation of time-respecting paths in temporal graphs. We compare this definition with existing notions of temporal graph isomorphisms. We illustrate and highlight the advantages of our approach and develop a temporal generalization of the Weisfeiler-Leman algorithm to heuristically distinguish non-isomorphic temporal graphs. Building on this theoretical foundation, we derive a novel message passing scheme for temporal graph neural networks that operates on the event graph representation of temporal graphs. An experimental evaluation shows that our approach performs well in a temporal graph classification experiment.

==> fig/augmented.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=0.7]

\node [node,fill=black!15] (a) at (1,4) {};
\node [node,fill=black!15] (b) at (1,3) {};
\node [node,fill=black!15] (c) at (1,2) {};
\node [node,fill=black!15] (d) at (1,1) {};
\node [node,fill=black!15] (e) at (1,0) {};
\node [node,inner sep=6pt] (ab) at (2,3.5) {};
\node [node,inner sep=6pt] (bd) at (2,2.5) {};
\node [node,inner sep=6pt] (cd) at (2,1.5) {};
\node [node,inner sep=6pt] (de) at (2,0.5) {};
\node [node,inner sep=6pt] (ab2) at (0,3.5) {};
\node [node,inner sep=6pt] (bd2) at (0,2.5) {};
\node [node,inner sep=6pt] (cd2) at (0,1.5) {};
\node [node,inner sep=6pt] (de2) at (0,0.5) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};
\node at (ab) {\small $ab^1$};
\node at (bd) {\small $bd^2$};
\node at (cd) {\small $cd^3$};
\node at (de) {\small $de^4$};
\node at (ab2) {\small $ab^5$};
\node at (bd2) {\small $bd^6$};
\node at (cd2) {\small $cd^7$};
\node at (de2) {\small $de^8$};

\draw[->] (a) -- (ab);
\draw[->] (ab) -- (b);
\draw[->] (b) -- (bd);
\draw[->] (bd) -- (d);
\draw[->] (c) -- (cd);
\draw[->] (cd) -- (d);
\draw[->] (d) -- (de);
\draw[->] (de) -- (e);
\draw[->] (ab) -- (bd);
\path[->] (bd) edge[bend left=45] (de);
\draw[->] (cd) -- (de);
\draw[->] (a) -- (ab2);
\draw[->] (ab2) -- (b);
\draw[->] (b) -- (bd2);
\draw[->] (bd2) -- (d);
\draw[->] (c) -- (cd2);
\draw[->] (cd2) -- (d);
\draw[->] (d) -- (de2);
\draw[->] (de2) -- (e);
\draw[->] (ab2) -- (bd2);
\path[->] (bd2) edge[bend right=45] (de2);
\draw[->] (cd2) -- (de2);
\end{tikzpicture}

==> fig/augmented_compressed.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=0.8]

\node [node,fill=black!15] (a) at (1,4) {};
\node [node,fill=black!15] (b) at (1,3) {};
\node [node,fill=black!15] (c) at (1,2) {};
\node [node,fill=black!15] (d) at (1,1) {};
\node [node,fill=black!15] (e) at (1,0) {};
\node [node,inner sep=6pt] (ab) at (2,3.5) {};
\node [node,inner sep=6pt] (bd) at (2,2.5) {};
\node [node,inner sep=6pt] (cd) at (2,1.5) {};
\node [node,inner sep=6pt] (de) at (2,0.5) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};
\node at (ab) {\small $ab^1$};
\node at (bd) {\small $bd^2$};
\node at (cd) {\small $cd^3$};
\node at (de) {\small $de^4$};

\draw[->] (a) -- (ab);
\draw[->] (ab) -- (b);
\draw[->] (b) -- (bd);
\draw[->] (bd) -- (d);
\draw[->] (c) -- (cd);
\draw[->] (cd) -- (d);
\draw[->] (d) -- (de);
\draw[->] (de) -- (e);
\path[->] (ab) edge[bend left=45] node[right] {$2$} (bd);
\path[->] (bd) edge[bend left=45] node[right] {$2$} (de);
\path[->] (cd) edge[bend left=45] node[right] {$2$} (de);
\end{tikzpicture}

==> fig/compressed_counterexample.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.9]

\node [node,inner sep=6pt] (ab1) at (0,2) {};
\node [node,inner sep=6pt] (bc1a) at (0,1) {};
\node [node,inner sep=6pt] (bc1b) at (2,1) {};
\node [node,inner sep=6pt] (cd1) at (1,0) {};

\node [node,inner sep=6pt] (ab2) at (4,2) {};
\node [node,inner sep=6pt] (bc2a) at (4,1) {};
\node [node,inner sep=6pt] (bc2b) at (6,1) {};
\node [node,inner sep=6pt] (cd2) at (5,0) {};

\node [node,inner sep=6pt] (ab3) at (8,2) {};
\node [node,inner sep=6pt] (bc3a) at (8,1) {};
\node [node,inner sep=6pt] (bc3b) at (10,1) {};
\node [node,inner sep=6pt] (cd3) at (9,0) {};

\node [node,inner sep=6pt] (ab4) at (12,2) {};
\node [node,inner sep=6pt] (bc4a) at (12,1) {};
\node [node,inner sep=6pt] (bc4b) at (14,1) {};
\node [node,inner sep=6pt] (cd4) at (13,0) {};

\node at (ab1) {\small $ab^1$};
\node at (bc1a) {\small $bc^3$};
\node at (bc1b) {\small $bc^4$};
\node at (cd1) {\small $cd^6$};

\node at (ab2) {\small $ab^{11}$};
\node at (bc2a) {\small $bc^{13}$};
\node at (bc2b) {\small $bc^{14}$};
\node at (cd2) {\small $cd^{16}$};

\node at (ab3) {\small $ab^{21}$};
\node at (bc3a) {\small $bc^{22}$};
\node at (bc3b) {\small $bc^{21}$};
\node at (cd3) {\small $cd^{23}$};

\node at (ab4) {\small $ab^{31}$};
\node at (bc4a) {\small $bc^{32}$};
\node at (bc4b) {\small $bc^{31}$};
\node at (cd4) {\small $cd^{33}$};

\draw[->] (ab1) -- (bc1a);
\draw[->] (bc1a) -- (cd1);
\draw[->] (bc1b) -- (cd1);
\draw[->] (ab2) -- (bc2a);
\draw[->] (bc2a) -- (cd2);
\draw[->] (bc2b) -- (cd2);
\draw[->] (ab3) -- (bc3a);
\draw[->] (bc3a) -- (cd3);
\draw[->] (bc3b) -- (cd3);
\draw[->] (ab4) -- (bc4a);
\draw[->] (bc4a) -- (cd4);
\draw[->] (bc4b) -- (cd4);
\end{tikzpicture}

==> fig/compressed_counterexample_2.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.9]

\node [node,inner sep=6pt] (ab1) at (0,2) {};
\node [node,inner sep=6pt] (bc1a) at (0,1) {};
\node [node,inner sep=6pt] (bc1b) at (2,1) {};
\node [node,inner sep=6pt] (cd1) at (1,0) {};

\node [node,inner sep=6pt] (ab2) at (4,2) {};
\node [node,inner sep=6pt] (bc2a) at (4,1) {};
\node [node,inner sep=6pt] (bc2b) at (6,1) {};
\node [node,inner sep=6pt] (cd2) at (5,0) {};

\node [node,inner sep=6pt] (ab3) at (8,2) {};
\node [node,inner sep=6pt] (bc3a) at (8,1) {};
\node [node,inner sep=6pt] (bc3b) at (10,1) {};
\node [node,inner sep=6pt] (cd3) at (9,0) {};

\node [node,inner sep=6pt] (ab4) at (12,2) {};
\node [node,inner sep=6pt] (bc4a) at (12,1) {};
\node [node,inner sep=6pt] (bc4b) at (14,1) {};
\node [node,inner sep=6pt] (cd4) at (13,0) {};

\node at (ab1) {\small $ab^1$};
\node at (bc1a) {\small $bc^3$};
\node at (bc1b) {\small $bc^4$};
\node at (cd1) {\small $cd^6$};

\node at (ab2) {\small $ab^{11}$};
\node at (bc2a) {\small $bc^{12}$};
\node at (bc2b) {\small $bc^{11}$};
\node at (cd2) {\small $cd^{13}$};

\node at (ab3) {\small $ab^{21}$};
\node at (bc3a) {\small $bc^{22}$};
\node at (bc3b) {\small $bc^{21}$};
\node at (cd3) {\small $cd^{23}$};

\node at (ab4) {\small $ab^{31}$};
\node at (bc4a) {\small $bc^{32}$};
\node at (bc4b) {\small $bc^{31}$};
\node at (cd4) {\small $cd^{33}$};

\draw[->] (ab1) -- (bc1a);
\draw[->] (bc1a) -- (cd1);
\draw[->] (bc1b) -- (cd1);
\draw[->] (ab2) -- (bc2a);
\draw[->] (bc2a) -- (cd2);
\draw[->] (bc2b) -- (cd2);
\draw[->] (ab3) -- (bc3a);
\draw[->] (bc3a) -- (cd3);
\draw[->] (bc3b) -- (cd3);
\draw[->] (ab4) -- (bc4a);
\draw[->] (bc4a) -- (cd4);
\draw[->] (bc4b) -- (cd4);
\end{tikzpicture}

==> fig/compressed_counterexample_3.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.9]

\node [node,inner sep=6pt] (ab1) at (0,2) {};
\node [node,inner sep=6pt] (bc1a) at (0,1) {};
\node [node,inner sep=6pt] (bc1b) at (2,1) {};
\node [node,inner sep=6pt] (cd1) at (1,0) {};

\node [node,inner sep=6pt] (ab2) at (4,2) {};
\node [node,inner sep=6pt] (bc2a) at (4,1) {};
\node [node,inner sep=6pt] (bc2b) at (6,1) {};
\node [node,inner sep=6pt] (cd2) at (5,0) {};

\node at (ab1) {\small $ab^1$};
\node at (bc1a) {\small $bc^3$};
\node at (bc1b) {\small $bc^4$};
\node at (cd1) {\small $cd^6$};

\node at (ab2) {\small $ab^{21}$};
\node at (bc2a) {\small $bc^{22}$};
\node at (bc2b) {\small $bc^{21}$};
\node at (cd2) {\small $cd^{23}$};

\path[->] (ab1) edge node[left] {$2$} (bc1a);
\draw[->] (bc1a) edge node[below left] {$2$} (cd1);
\draw[->] (bc1b) edge node[below right] {$2$} (cd1);
\draw[->] (ab2) edge node[left] {$2$} (bc2a);
\draw[->] (bc2a) edge node[below left] {$2$} (cd2);
\draw[->] (bc2b) edge node[below right] {$2$} (cd2);
\end{tikzpicture}

==> fig/compressed_counterexample_4.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.9]

\node [node,inner sep=6pt] (ab1) at (0,2) {};
\node [node,inner sep=6pt] (bc1a) at (0,1) {};
\node [node,inner sep=6pt] (bc1b) at (2,1) {};
\node [node,inner sep=6pt] (cd1) at (1,0) {};

\node [node,inner sep=6pt] (ab2) at (4,2) {};
\node [node,inner sep=6pt] (bc2a) at (4,1) {};
\node [node,inner sep=6pt] (bc2b) at (6,1) {};
\node [node,inner sep=6pt] (cd2) at (5,0) {};

\node at (ab1) {\small $ab^1$};
\node at (bc1a) {\small $bc^3$};
\node at (bc1b) {\small $bc^4$};
\node at (cd1) {\small $cd^6$};

\node at (ab2) {\small $ab^{21}$};
\node at (bc2a) {\small $bc^{22}$};
\node at (bc2b) {\small $bc^{21}$};
\node at (cd2) {\small $cd^{23}$};

\path[->] (ab1) edge node[left] {$1$} (bc1a);
\draw[->] (bc1a) edge node[below left] {$1$} (cd1);
\draw[->] (bc1b) edge node[below right] {$1$} (cd1);
\draw[->] (ab2) edge node[left] {$3$} (bc2a);
\draw[->] (bc2a) edge node[below left] {$3$} (cd2);
\draw[->] (bc2b) edge node[below right] {$3$} (cd2);
\end{tikzpicture}

==> fig/example.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=\picHeight]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (2,3) {};
\node [node] (d) at (1,2) {};
\node [node] (e) at (1,1) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\draw[->] (a) -- node[left] {$1$} (b);
\draw[->] (b) -- node[above] {$2$} (d);
\draw[->] (c) -- node[below right] {$3$} (d);
\draw[->] (d) -- node[left] {$4$} (e);
\end{tikzpicture}

==> fig/example2.tex <==

\begin{tikzpicture}[xscale=\picWidth,yscale=\picHeight]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (2,3) {};
\node [node] (d) at (1,2) {};
\node [node] (e) at (1,1) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\draw[->] (a) -- node[left] {$2$} (b);
\draw[->] (b) -- node[above] {$3$} (d);
\draw[->] (c) -- node[below right] {$4$} (d);
\draw[->] (d) -- node[left] {$5$} (e);
\end{tikzpicture}

==> fig/example3.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=\picHeight]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (2,3) {};
\node [node] (d) at (1,2) {};
\node [node] (e) at (1,1) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\draw[->] (a) -- node[left] {$1$} (b);
\draw[->] (b) -- node[above] {$3$} (d);
\draw[->] (c) -- node[below right] {$2$} (d);
\draw[->] (d) -- node[left] {$4$} (e);
\end{tikzpicture}

==> fig/example4.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=\picHeight]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (2,3) {};
\node [node] (d) at (1,2) {};
\node [node] (e) at (1,1) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\draw[->] (a) -- node[left] {$1$} (b);
\draw[->] (b) -- node[above] {$2$} (d);
\draw[->] (c) -- node[below right] {$3$} (d);
\draw[->] (d) -- node[left] {$1$} (e);
\end{tikzpicture}

==> fig/example5.tex <==
\begin{tikzpicture}[xscale=\picWidth,yscale=\picHeight]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (2,3) {};
\node [node] (d) at (1,2) {};
\node [node] (e) at (1,1) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\path[->] (a) edge node[left] {$1$} (b);
\draw[->] (b) -- node[above] {$2$} (d);
\draw[->] (c) -- node[below right] {$3$} (d);
\path[->] (d) edge[bend right=45] node[left] {$4$} (e);
\path[->] (d) edge[bend left=45] node[right] {$5$} (e);
\end{tikzpicture}

==> fig/example_double.tex <==
\begin{tikzpicture}[xscale=\picWidth]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (4,2) {};
\node [node] (d) at (2,1) {};
\node [node] (e) at (2,0) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\path[->] (a) edge[bend right=45] node[left] {$1$} (b);
\path[->] (a) edge[bend left=45] node[right] {$5$} (b);
\path[->] (b) edge[bend right=30] node[below left] {$2$} (d);
\path[->] (b) edge[bend left=30] node[above right] {$6$} (d);
\path[->] (c) edge[bend right=30] node[above left] {$3$} (d);
\path[->] (c) edge[bend left=30] node[below right] {$7$} (d);
\path[->] (d) edge[bend right=45] node[left] {$4$} (e);
\path[->] (d) edge[bend left=45] node[right] {$8$} (e);
\end{tikzpicture}

==> fig/example_double_small.tex <==
\begin{tikzpicture}[xscale=\picWidth]

\node [node] (a) at (0,3) {};
\node [node] (b) at (0,2) {};
\node [node] (c) at (3,2) {};
\node [node] (d) at (1.5,1) {};
\node [node] (e) at (1.5,0) {};

\node at (a) {$a$};
\node at (b) {$b$};
\node at (c) {$c$};
\node at (d) {$d$};
\node at (e) {$e$};

\path[->] (a) edge[bend right=45] node[left] {$1$} (b);
\path[->] (a) edge[bend left=45] node[right] {$5$} (b);
\path[->] (b) edge[bend right=30] node[below left] {$2$} (d);
\path[->] (b) edge[bend left=30] node[above right] {$6$} (d);
\path[->] (c) edge[bend right=30] node[above left] {$3$} (d);
\path[->] (c) edge[bend left=30] node[below right] {$7$} (d);
\path[->] (d) edge[bend right=45] node[left] {$4$} (e);
\path[->] (d) edge[bend left=45] node[right] {$8$} (e);
\end{tikzpicture}
